FIFO Queueing Policies for Packets with Heterogeneous Processing

We consider the problem of managing a bounded size First-In-First-Out (FIFO) queue buffer, where each incoming unit-sized packet requires several rounds of processing before it can be transmitted out. Our objective is to maximize the total number of successfully transmitted packets. We consider both push-out (when the policy is permitted to drop already admitted packets) and non-push-out cases. In particular, we provide analytical guarantees for the throughput performance of our algorithms. We further conduct a comprehensive simulation study which experimentally validates the predicted theoretical behaviour.

==> graphs/FIFO.B15C1.mmpp.tex <==
\addplot [const plot,color=blue,mark=+,mark size=2pt,mark repeat=4,smooth,line width=1pt] coordinates {
(1, 1)
(2, 0.969513398805705)
(3, 0.965378636153555)
(4, 0.955597093063839)
(5, 0.950486562799375)
(6, 0.950398510780575)
(7, 0.94909542561693)
(8, 0.948953345329958)
(9, 0.94852023439318)
(10, 0.949787073173444)
(11, 0.950257767869583)
(12, 0.94985293234888)
(13, 0.950341952875399)
(14, 0.9500934941002)
(15, 0.950581818663207)
(16, 0.952159332010129)
(17, 0.950187323726269)
(18, 0.951660233892768)
(19, 0.952042234775665)
(20, 0.952322848879248)
(21, 0.950717107589196)
(22, 0.951465603816219)
(23, 0.953372617652253)
(24, 0.953277602368839)
(25, 0.953927329016795)
(26, 0.953039513677812)
(27, 0.954192024550454)
(28, 0.954477807931366)
(29, 0.955089554097078)
(30, 0.956304911421576)
(31, 0.95516389513661)
(32, 0.956520119225037)
(33, 0.955207801780348)
(34, 0.956915361941584)
(35, 0.956236580128831)
(36, 0.957385016595543)
(37, 0.956269326683292)
(38, 0.956647977573088)
(39, 0.956605651829429)
(40, 0.956732354881267)
};


==> graphs/FIFO.B40C1.mmpp.tex <==
\addplot [const plot,color=blue,mark=+,mark size=2pt,mark repeat=4,smooth,line width=1pt] coordinates {
(1, 1)
(2, 0.990857320418054)
(3, 0.986810228802153)
(4, 0.973533267160187)
(5, 0.981433438046532)
(6, 0.985864995921733)
(7, 0.981538256464943)
(8, 0.979190716630362)
(9, 0.98061086754073)
(10, 0.983323768320678)
(11, 0.984099877691367)
(12, 0.983595417208121)
(13, 0.981758328795604)
(14, 0.982260024301337)
(15, 0.982362295792974)
(16, 0.984964863539794)
(17, 0.984893120924843)
(18, 0.984512956199131)
(19, 0.983933558724092)
(20, 0.984024793759638)
(21, 0.984196851597127)
(22, 0.984357193037234)
(23, 0.985374040920716)
(24, 0.984977107196976)
(25, 0.985777984054103)
(26, 0.985202374346298)
(27, 0.984537497854814)
(28, 0.984166245710603)
(29, 0.984617018640137)
(30, 0.984787127293578)
(31, 0.985477445058476)
(32, 0.985639541355894)
(33, 0.985518436217092)
(34, 0.98685816739147)
(35, 0.985433116807344)
(36, 0.985534913012674)
(37, 0.985751758674139)
(38, 0.985140714442428)
(39, 0.984721547676866)
(40, 0.986181265656441)
};


==> graphs/FIFO.B5C1.mmpp.tex <==
\addplot [const plot,color=blue,mark=+,mark size=2pt,mark repeat=4,smooth,line width=1pt] coordinates {
(1, 1)
(2, 0.966928322292014)
(3, 0.947377242832514)
(4, 0.935654008438819)
(5, 0.927340893311733)
(6, 0.920039077533379)
(7, 0.915034185260028)
(8, 0.909699807215643)
(9, 0.906708403783759)
(10, 0.902106196386639)
(11, 0.899054768555467)
(12, 0.897170978048026)
(13, 0.895533160469406)
(14, 0.892757583285032)
(15, 0.89279005719935)
(16, 0.891836288028015)
(17, 0.892640563000674)
(18, 0.89181169669762)
(19, 0.889942447400698)
(20, 0.890161207778915)
(21, 0.88870206826752)
(22, 0.88972781972432)
(23, 0.888418079096045)
(24, 0.889498649678)
(25, 0.889532529271943)
(26, 0.888422594067539)
(27, 0.88757601136074)
(28, 0.887513873473918)
(29, 0.887494136410545)
(30, 0.89037772681614)
(31, 0.888161091566406)
(32, 0.889444967812843)
(33, 0.887815661594838)
(34, 0.889090177133655)
(35, 0.889137668953617)
(36, 0.889709696831359)
(37, 0.888651233014595)
(38, 0.887710529631652)
(39, 0.885011099726776)
(40, 0.88974980521167)
};


==> graphs/FIFO.k10C1.mmpp.tex <==
\addplot [const plot,color=blue,mark=+,mark size=2pt,mark repeat=4,smooth,line width=1pt] coordinates {
(1, 1)
(2, 0.917813777350325)
(3, 0.90260110623284)
(4, 0.899638190205026)
(5, 0.902106196386639)
(6, 0.90716326339453)
(7, 0.913196365984136)
(8, 0.918611418594301)
(9, 0.924727285084788)
(10, 0.929554774458114)
(11, 0.934115007012623)
(12, 0.939240732869511)
(13, 0.942793702509401)
(14, 0.946788132573058)
(15, 0.949787073173444)
(16, 0.95275004719443)
(17, 0.95533961196712)
(18, 0.957862304384448)
(19, 0.96025030457415)
(20, 0.962266030572374)
(21, 0.964000044253172)
(22, 0.965716687126063)
(23, 0.967187379080849)
(24, 0.968687482730036)
(25, 0.969977237066012)
(26, 0.971374593985461)
(27, 0.97248456329876)
(28, 0.973471168395127)
(29, 0.974876869050511)
(30, 0.975685702928316)
(31, 0.976714657951685)
(32, 0.977864626458671)
(33, 0.978760280399625)
(34, 0.979456893696876)
(35, 0.980175287546637)
(36, 0.981025861783503)
(37, 0.981611479028698)
(38, 0.982274317627452)
(39, 0.982771370233431)
(40, 0.983323768320678)
};


==> graphs/FIFO.k25B10.mmpp.tex <==
\addplot [const plot,color=blue,mark=+,mark size=2pt,mark repeat=1,smooth,line width=1pt] coordinates {
(1, 0.931880975903816)
(2, 0.920651139028865)
(3, 0.919006489653289)
(4, 0.920632723838677)
(5, 0.923280307665414)
(6, 0.924804062699936)
(7, 0.925290526511513)
(8, 0.924872705189891)
(9, 0.924737038045441)
(10, 0.924363702251023)
};


==> graphs/FIFO.k3C1.mmpp.tex <==
\addplot [const plot,color=blue,mark=+,mark size=2pt,mark repeat=4,smooth,line width=1pt] coordinates {
(1, 1)
(2, 0.964390278495375)
(3, 0.95515528736984)
(4, 0.949488415853228)
(5, 0.947377242832514)
(6, 0.947799976902645)
(7, 0.948512371280928)
(8, 0.950697332106716)
(9, 0.952650525460141)
(10, 0.955193541204272)
(11, 0.957487743700832)
(12, 0.959482141971855)
(13, 0.961832114884347)
(14, 0.963725111493486)
(15, 0.965378636153555)
(16, 0.967018764583421)
(17, 0.968947434484875)
(18, 0.970269799825936)
(19, 0.97192069927055)
(20, 0.972985176231957)
(21, 0.974030300296341)
(22, 0.975208388233173)
(23, 0.976216710671296)
(24, 0.977013325207081)
(25, 0.977897148711417)
(26, 0.978641408131071)
(27, 0.97940283435812)
(28, 0.980287766799649)
(29, 0.980957318126836)
(30, 0.981583857369912)
(31, 0.982147051914494)
(32, 0.982764933028467)
(33, 0.98332067131708)
(34, 0.984006518931834)
(35, 0.984512449422065)
(36, 0.984935516831902)
(37, 0.985378481930206)
(38, 0.985945729531225)
(39, 0.986312432701068)
(40, 0.986810228802153)
};


==> graphs/FIFO.k5B10.mmpp.tex <==
\addplot [const plot,color=blue,mark=+,mark size=2pt,mark repeat=1,smooth,line width=1pt] coordinates {
(1, 0.939489846543377)
(2, 0.938079489753735)
(3, 0.936479902863422)
(4, 0.938187070616575)
(5, 0.942847194160484)
(6, 0.949140483632176)
(7, 0.956358631005661)
(8, 0.963512737766469)
(9, 0.971374641326768)
(10, 0.979168231177063)
};


==> graphs/FIFO.k5B5.mmpp.tex <==
\addplot [const plot,color=blue,mark=+,mark size=2pt,mark repeat=1,smooth,line width=1pt] coordinates {
(1, 0.927101802600473)
(2, 0.934042768142785)
(3, 0.940490718359109)
(4, 0.946368204659662)
(5, 0.95354845858243)
(6, 0.958508388282244)
(7, 0.96452049452944)
(8, 0.970113039127566)
(9, 0.976130626275647)
(10, 0.982024657407912)
};


==> graphs/FIFO.k5C1.mmpp.tex <==
\addplot [const plot,color=blue,mark=+,mark size=2pt,mark repeat=4,smooth,line width=1pt] coordinates {
(1, 1)
(2, 0.94370664714699)
(3, 0.930211686060906)
(4, 0.927202732430242)
(5, 0.927340893311733)
(6, 0.928617745596023)
(7, 0.931467369202751)
(8, 0.934842165878514)
(9, 0.937471387480457)
(10, 0.939566186556927)
(11, 0.941843222144574)
(12, 0.943701278321133)
(13, 0.946364588967009)
(14, 0.948230834035383)
(15, 0.950486562799375)
(16, 0.952519517983379)
(17, 0.954628404962414)
(18, 0.956290228203628)
(19, 0.957964250828609)
(20, 0.959724770642202)
(21, 0.961202263201313)
(22, 0.962663202771116)
(23, 0.964491674225466)
(24, 0.965975814634309)
(25, 0.967248817549314)
(26, 0.968757270581979)
(27, 0.969931806666501)
(28, 0.971136520273356)
(29, 0.972273414022679)
(30, 0.973366642321227)
(31, 0.974127916625178)
(32, 0.975177746252188)
(33, 0.976077507548359)
(34, 0.976976985278872)
(35, 0.977643439394316)
(36, 0.978549455652015)
(37, 0.979430760174768)
(38, 0.980004808130715)
(39, 0.980843515310267)
(40, 0.981433438046532)
};


==> graphs/GreedyNP.B15C1.mmpp.tex <==
\addplot [const plot,color=darkgreen,mark=asterisk,mark size=2pt,mark repeat=4,smooth,line width=1pt] coordinates {
(1, 1)
(2, 0.808271233282337)
(3, 0.697903390708814)
(4, 0.620508326029798)
(5, 0.558690062017849)
(6, 0.514340966185321)
(7, 0.479111504799684)
(8, 0.451998251339454)
(9, 0.424340504749212)
(10, 0.404038382423252)
(11, 0.386918861176908)
(12, 0.36774116093403)
(13, 0.355169229233227)
(14, 0.343129795602553)
(15, 0.333893750248216)
(16, 0.320662514543837)
(17, 0.312262337407215)
(18, 0.304075053847377)
(19, 0.297270119191979)
(20, 0.286364184140757)
(21, 0.279372204202727)
(22, 0.272093899071052)
(23, 0.26732069170373)
(24, 0.259525250707543)
(25, 0.25561344230097)
(26, 0.251519756838906)
(27, 0.245039049704326)
(28, 0.240304648516152)
(29, 0.236913718584921)
(30, 0.233508569782515)
(31, 0.230743704140703)
(32, 0.225353949329359)
(33, 0.224074389068436)
(34, 0.217241511311871)
(35, 0.216396642592231)
(36, 0.215623518255097)
(37, 0.20869825436409)
(38, 0.206247496996396)
(39, 0.202222538244317)
(40, 0.201846965699208)
};


==> graphs/GreedyNP.B40C1.mmpp.tex <==
\addplot [const plot,color=darkgreen,mark=asterisk,mark size=2pt,mark repeat=4,smooth,line width=1pt] coordinates {
(1, 1)
(2, 0.796399098878378)
(3, 0.688787659177969)
(4, 0.605840411586867)
(5, 0.550067552446393)
(6, 0.511468444970287)
(7, 0.474349697223598)
(8, 0.448006906313053)
(9, 0.419184045035524)
(10, 0.401255959738654)
(11, 0.385687582212171)
(12, 0.366909476746265)
(13, 0.351913271620217)
(14, 0.340743109292064)
(15, 0.330490096862802)
(16, 0.321076428610339)
(17, 0.310780056685702)
(18, 0.30240717839579)
(19, 0.294399529619286)
(20, 0.285397733227531)
(21, 0.277517958123185)
(22, 0.270689251424557)
(23, 0.265217391304348)
(24, 0.261092011144966)
(25, 0.252217010061496)
(26, 0.249289545813785)
(27, 0.243744637034495)
(28, 0.239666254420039)
(29, 0.23350622223009)
(30, 0.232009747706422)
(31, 0.228542052986212)
(32, 0.224201269063787)
(33, 0.220895634816014)
(34, 0.216754406042573)
(35, 0.215527636236337)
(36, 0.213492875698654)
(37, 0.211140256746552)
(38, 0.202943933621876)
(39, 0.201392261615671)
(40, 0.201203236006735)
};


==> graphs/GreedyNP.B5C1.mmpp.tex <==
\addplot [const plot,color=darkgreen,mark=asterisk,mark size=2pt,mark repeat=4,smooth,line width=1pt] coordinates {
(1, 1)
(2, 0.844321126886796)
(3, 0.742481323031735)
(4, 0.669727467662724)
(5, 0.607081694052303)
(6, 0.559746193394318)
(7, 0.521699525699149)
(8, 0.489440925364913)
(9, 0.456907188228305)
(10, 0.435532179997125)
(11, 0.4155526735834)
(12, 0.39593424714006)
(13, 0.380363014247908)
(14, 0.367033755623637)
(15, 0.352573970764776)
(16, 0.343269862114248)
(17, 0.333143669985775)
(18, 0.32456490990714)
(19, 0.314432179136397)
(20, 0.302984263050154)
(21, 0.297686870500661)
(22, 0.290331183225828)
(23, 0.283302702334763)
(24, 0.279516653971332)
(25, 0.272083810194559)
(26, 0.268210797006983)
(27, 0.259039434876015)
(28, 0.256196818349981)
(29, 0.247921943897176)
(30, 0.245531906828649)
(31, 0.244280744037785)
(32, 0.237655047888209)
(33, 0.234884091452242)
(34, 0.22884460547504)
(35, 0.227065445133725)
(36, 0.225125023344608)
(37, 0.219111726220433)
(38, 0.215443739762275)
(39, 0.213306864754098)
(40, 0.21017660808588)
};


==> graphs/GreedyNP.k10C1.mmpp.tex <==
\addplot [const plot,color=darkgreen,mark=asterisk,mark size=2pt,mark repeat=4,smooth,line width=1pt] coordinates {
(1, 0.60709130844054)
(2, 0.523202692955037)
(3, 0.478014617129366)
(4, 0.450695644605801)
(5, 0.435532179997125)
(6, 0.423590295991008)
(7, 0.418995572772551)
(8, 0.414120896050394)
(9, 0.413054067218704)
(10, 0.408769320895859)
(11, 0.407663394109397)
(12, 0.406154224737702)
(13, 0.403512491213193)
(14, 0.405570652173913)
(15, 0.404038382423252)
(16, 0.401907765427026)
(17, 0.404040067889114)
(18, 0.403267278450149)
(19, 0.402680252519659)
(20, 0.402355467496098)
(21, 0.401686045868413)
(22, 0.400782986629508)
(23, 0.402894320807491)
(24, 0.401304227687206)
(25, 0.399124842537957)
(26, 0.40163952537729)
(27, 0.400912394649347)
(28, 0.400925527097622)
(29, 0.400954126819356)
(30, 0.400457135285544)
(31, 0.401260875325708)
(32, 0.401859150575741)
(33, 0.401920847822487)
(34, 0.399701953858042)
(35, 0.401616001059673)
(36, 0.402684415598751)
(37, 0.399183222958057)
(38, 0.401840998642429)
(39, 0.400916064234866)
(40, 0.401255959738654)
};


==> graphs/GreedyNP.k25B10.mmpp.tex <==
\addplot [const plot,color=darkgreen,mark=asterisk,mark size=2pt,mark repeat=1,smooth,line width=1pt] coordinates {
(1, 0.259297710946265)
(2, 0.357882637066623)
(3, 0.433987322099671)
(4, 0.502865656088705)
(5, 0.560972234361798)
(6, 0.61237737257411)
(7, 0.655117915026806)
(8, 0.691356799177839)
(9, 0.720901933110702)
(10, 0.745363659618008)
};


==> graphs/GreedyNP.k3C1.mmpp.tex <==
\addplot [const plot,color=darkgreen,mark=asterisk,mark size=2pt,mark repeat=4,smooth,line width=1pt] coordinates {
(1, 0.799473704779646)
(2, 0.775045841817869)
(3, 0.76511937179406)
(4, 0.753960786949144)
(5, 0.742481323031735)
(6, 0.73347191746545)
(7, 0.725589313973285)
(8, 0.719190432382705)
(9, 0.713500841897463)
(10, 0.709964732332048)
(11, 0.706561395507924)
(12, 0.704009291982124)
(13, 0.70159397096872)
(14, 0.699230958317238)
(15, 0.697903390708814)
(16, 0.696525128892987)
(17, 0.695631860085633)
(18, 0.694294168842472)
(19, 0.694152579498912)
(20, 0.692861806915906)
(21, 0.693263285007391)
(22, 0.691800391118015)
(23, 0.69219628143559)
(24, 0.690929994182342)
(25, 0.690774672749046)
(26, 0.689971770957297)
(27, 0.690274790258882)
(28, 0.690059530805982)
(29, 0.6899533437014)
(30, 0.689710455393546)
(31, 0.689045033094281)
(32, 0.688732618141376)
(33, 0.688769942675599)
(34, 0.689225117223377)
(35, 0.689109690248988)
(36, 0.689037861423324)
(37, 0.688488488488489)
(38, 0.688417652053263)
(39, 0.688623374471962)
(40, 0.688787659177969)
};


==> graphs/GreedyNP.k5B10.mmpp.tex <==
\addplot [const plot,color=darkgreen,mark=asterisk,mark size=2pt,mark repeat=1,smooth,line width=1pt] coordinates {
(1, 0.568482370451474)
(2, 0.745361129156086)
(3, 0.81973036571721)
(4, 0.857061886064551)
(5, 0.882517560677838)
(6, 0.902907550583978)
(7, 0.92096416792976)
(8, 0.938130294473578)
(9, 0.954006104104668)
(10, 0.968046439674982)
};


==> graphs/GreedyNP.k5B5.mmpp.tex <==
\addplot [const plot,color=darkgreen,mark=asterisk,mark size=2pt,mark repeat=1,smooth,line width=1pt] coordinates {
(1, 0.607112514775414)
(2, 0.750954706179491)
(3, 0.802005350731032)
(4, 0.82985515814366)
(5, 0.853951881380603)
(6, 0.87289814433779)
(7, 0.892804550771842)
(8, 0.91199064870202)
(9, 0.930424320550005)
(10, 0.94757890412452)
};


==> graphs/GreedyNP.k5C1.mmpp.tex <==
\addplot [const plot,color=darkgreen,mark=asterisk,mark size=2pt,mark repeat=4,smooth,line width=1pt] coordinates {
(1, 0.721966926130857)
(2, 0.673022180394344)
(3, 0.644198233886276)
(4, 0.623345297364054)
(5, 0.607081694052303)
(6, 0.595509564465579)
(7, 0.585913326378698)
(8, 0.579833179192769)
(9, 0.573511501153139)
(10, 0.569178669410151)
(11, 0.56504286761322)
(12, 0.563920297907354)
(13, 0.561697201189832)
(14, 0.559949452401011)
(15, 0.558690062017849)
(16, 0.557883084973459)
(17, 0.555592760635537)
(18, 0.555529549444119)
(19, 0.554546289416342)
(20, 0.554286905754796)
(21, 0.552967743548293)
(22, 0.55249966693312)
(23, 0.552155714036066)
(24, 0.553826577288378)
(25, 0.553569795762296)
(26, 0.552206933226975)
(27, 0.552025449984634)
(28, 0.552059719834924)
(29, 0.550829307167406)
(30, 0.551540402363721)
(31, 0.551661190215407)
(32, 0.551448932692866)
(33, 0.550822854109294)
(34, 0.551324901513581)
(35, 0.551177119353849)
(36, 0.551213485568352)
(37, 0.551912251175207)
(38, 0.550937170995366)
(39, 0.551807888061805)
(40, 0.550067552446393)
};


==> graphs/LPQ.B15C1.mmpp.tex <==
\addplot [const plot,color=lightblue,mark=star,mark size=2pt,mark repeat=4,smooth,line width=1pt] coordinates {
(1, 1)
(2, 0.925418250012338)
(3, 0.912410190333469)
(4, 0.896659505324471)
(5, 0.886956083295518)
(6, 0.880871482532396)
(7, 0.875333378265181)
(8, 0.871229450696923)
(9, 0.868608660701064)
(10, 0.864427321347165)
(11, 0.863336584459616)
(12, 0.860315745242812)
(13, 0.859624600638978)
(14, 0.854123412212264)
(15, 0.854578429685328)
(16, 0.852809527068647)
(17, 0.848218670632972)
(18, 0.851077670323952)
(19, 0.847845375765284)
(20, 0.843968426126778)
(21, 0.841729051696309)
(22, 0.841608084358524)
(23, 0.8432266662385)
(24, 0.839678047344054)
(25, 0.840060586893923)
(26, 0.837858831475853)
(27, 0.835146457941831)
(28, 0.833493828241268)
(29, 0.833484517012611)
(30, 0.831628978827596)
(31, 0.83092437594484)
(32, 0.830998509687034)
(33, 0.830356636616205)
(34, 0.829479768786127)
(35, 0.82812804997072)
(36, 0.827445866919551)
(37, 0.825655860349127)
(38, 0.824829795754906)
(39, 0.823720618410093)
(40, 0.823775560686016)
};


==> graphs/LPQ.B40C1.mmpp.tex <==
\addplot [const plot,color=lightblue,mark=star,mark size=2pt,mark repeat=4,smooth,line width=1pt] coordinates {
(1, 1)
(2, 0.951836602986609)
(3, 0.946488594402457)
(4, 0.92929070974488)
(5, 0.931419761784379)
(6, 0.931843645522421)
(7, 0.925105686102754)
(8, 0.917134281612945)
(9, 0.916615220416662)
(10, 0.914709517923362)
(11, 0.912653174255187)
(12, 0.907974582434221)
(13, 0.905895747735261)
(14, 0.902474899277355)
(15, 0.902650912770907)
(16, 0.901563436291333)
(17, 0.899152506876283)
(18, 0.895847113974289)
(19, 0.892547405556372)
(20, 0.890569088649668)
(21, 0.890126853125478)
(22, 0.886737959565998)
(23, 0.886588874680307)
(24, 0.883124501002069)
(25, 0.886472509075237)
(26, 0.881249054129042)
(27, 0.882563926548824)
(28, 0.878607883781289)
(29, 0.879432121930927)
(30, 0.879461725917431)
(31, 0.875392439458755)
(32, 0.877008423318119)
(33, 0.874656321795789)
(34, 0.872835126268406)
(35, 0.870512271967015)
(36, 0.869086042667087)
(37, 0.868804896466754)
(38, 0.866425992779783)
(39, 0.865306783228104)
(40, 0.867315510656647)
};


==> graphs/LPQ.B5C1.mmpp.tex <==
\addplot [const plot,color=lightblue,mark=star,mark size=2pt,mark repeat=4,smooth,line width=1pt] coordinates {
(1, 1)
(2, 0.926522320394948)
(3, 0.893038439435541)
(4, 0.87353877014595)
(5, 0.85844943300162)
(6, 0.847360786287338)
(7, 0.838905234061711)
(8, 0.828840539796199)
(9, 0.824167161723713)
(10, 0.817510902381751)
(11, 0.809706703910615)
(12, 0.807804287333814)
(13, 0.801438156593333)
(14, 0.800198724848886)
(15, 0.796864628204223)
(16, 0.796206317939739)
(17, 0.792168900202141)
(18, 0.788497017403604)
(19, 0.786756612259018)
(20, 0.786431678607984)
(21, 0.784276596092003)
(22, 0.781122389452806)
(23, 0.778827173099176)
(24, 0.780936223253237)
(25, 0.77858966458315)
(26, 0.774148615104381)
(27, 0.773913993372902)
(28, 0.775693673695893)
(29, 0.77071019795478)
(30, 0.770824251843148)
(31, 0.770704969970262)
(32, 0.769449678128435)
(33, 0.766908308770812)
(34, 0.768236714975845)
(35, 0.767491064459143)
(36, 0.768151729576062)
(37, 0.765706257339373)
(38, 0.763786803309673)
(39, 0.761483948087432)
(40, 0.765323348627824)
};


==> graphs/LPQ.k10C1.mmpp.tex <==
\addplot [const plot,color=lightblue,mark=star,mark size=2pt,mark repeat=4,smooth,line width=1pt] coordinates {
(1, 1)
(2, 0.856500961769656)
(3, 0.824554655064928)
(4, 0.816782503823248)
(5, 0.817510902381751)
(6, 0.819630479580367)
(7, 0.825378159011253)
(8, 0.830604023782081)
(9, 0.833799657902786)
(10, 0.841084223333784)
(11, 0.847259467040673)
(12, 0.85263193217154)
(13, 0.857224150050768)
(14, 0.861190306486101)
(15, 0.864427321347165)
(16, 0.868932739608897)
(17, 0.87362862879519)
(18, 0.87621359223301)
(19, 0.878491527300919)
(20, 0.881994177744817)
(21, 0.886656562192302)
(22, 0.888192163498225)
(23, 0.889489569168519)
(24, 0.891804365846919)
(25, 0.895124754138213)
(26, 0.89825883288773)
(27, 0.899791231732777)
(28, 0.900102713627779)
(29, 0.902467036243567)
(30, 0.902488847665739)
(31, 0.906096806960208)
(32, 0.909084887225516)
(33, 0.908196721311475)
(34, 0.909393972844685)
(35, 0.910987482614743)
(36, 0.912348090996391)
(37, 0.913973509933775)
(38, 0.913678355021357)
(39, 0.915975939517687)
(40, 0.914709517923362)
};


==> graphs/LPQ.k25B10.mmpp.tex <==
\addplot [const plot,color=lightblue,mark=star,mark size=2pt,mark repeat=1,smooth,line width=1pt] coordinates {
(1, 0.8147155846548)
(2, 0.801186633536911)
(3, 0.800243008787876)
(4, 0.800853183971864)
(5, 0.798844797948897)
(6, 0.798164587332054)
(7, 0.795884595122254)
(8, 0.793344466763208)
(9, 0.792153093032689)
(10, 0.790533339017735)
};


==> graphs/LPQ.k3C1.mmpp.tex <==
\addplot [const plot,color=lightblue,mark=star,mark size=2pt,mark repeat=4,smooth,line width=1pt] coordinates {
(1, 1)
(2, 0.931799531957572)
(3, 0.909369713308666)
(4, 0.898002385712606)
(5, 0.893038439435541)
(6, 0.891103668629942)
(7, 0.891077227693069)
(8, 0.892577736890524)
(9, 0.89538698252337)
(10, 0.89796079614426)
(11, 0.90025367688975)
(12, 0.902264212412445)
(13, 0.906956086487553)
(14, 0.90998349545247)
(15, 0.912410190333469)
(16, 0.913833815372148)
(17, 0.915907727925691)
(18, 0.918419495213229)
(19, 0.921074773828812)
(20, 0.922449603356535)
(21, 0.924103517915762)
(22, 0.926367179373379)
(23, 0.926924596162242)
(24, 0.929329307144638)
(25, 0.93028568264099)
(26, 0.93172446240279)
(27, 0.933954890962285)
(28, 0.933292309394252)
(29, 0.936008294453085)
(30, 0.936231082855366)
(31, 0.938737581008443)
(32, 0.939356050924615)
(33, 0.940555286967332)
(34, 0.941626556360447)
(35, 0.942130556668002)
(36, 0.94411919030129)
(37, 0.945062303682993)
(38, 0.945529347608496)
(39, 0.947686297247301)
(40, 0.946488594402457)
};


==> graphs/LPQ.k5B10.mmpp.tex <==
\addplot [const plot,color=lightblue,mark=star,mark size=2pt,mark repeat=1,smooth,line width=1pt] coordinates {
(1, 0.871708894325355)
(2, 0.864200082678793)
(3, 0.856613164615392)
(4, 0.855955716656077)
(5, 0.859278142222146)
(6, 0.865154630695838)
(7, 0.874486308863136)
(8, 0.885724702888882)
(9, 0.898228135203635)
(10, 0.912655262011685)
};


==> graphs/LPQ.k5B5.mmpp.tex <==
\addplot [const plot,color=lightblue,mark=star,mark size=2pt,mark repeat=1,smooth,line width=1pt] coordinates {
(1, 0.859919843380615)
(2, 0.862401077622495)
(3, 0.863286475323273)
(4, 0.868492193588262)
(5, 0.876676521397525)
(6, 0.880530380606942)
(7, 0.87934032158176)
(8, 0.878751920513967)
(9, 0.882032441723064)
(10, 0.89098256542681)
};


==> graphs/LPQ.k5C1.mmpp.tex <==
\addplot [const plot,color=lightblue,mark=star,mark size=2pt,mark repeat=4,smooth,line width=1pt] coordinates {
(1, 1)
(2, 0.894709935282977)
(3, 0.869924486258975)
(4, 0.86178649994211)
(5, 0.85844943300162)
(6, 0.859730177600058)
(7, 0.862298212422865)
(8, 0.866621878653568)
(9, 0.868697687676534)
(10, 0.871827846364883)
(11, 0.875513473895925)
(12, 0.878054780344222)
(13, 0.880551987560844)
(14, 0.883496208930076)
(15, 0.886956083295518)
(16, 0.889097602495618)
(17, 0.892221533928243)
(18, 0.894265652428321)
(19, 0.895883251655131)
(20, 0.899082568807339)
(21, 0.901205762997158)
(22, 0.903760325073275)
(23, 0.905075352212301)
(24, 0.905637152979923)
(25, 0.909036500112218)
(26, 0.911215807491608)
(27, 0.912918525163423)
(28, 0.914430909498543)
(29, 0.915965200644187)
(30, 0.917817541995883)
(31, 0.918434066845896)
(32, 0.920381293710645)
(33, 0.921845449417698)
(34, 0.923574538668878)
(35, 0.925500244628538)
(36, 0.925855907398655)
(37, 0.92763043352098)
(38, 0.928491490437623)
(39, 0.930627165569721)
(40, 0.931419761784379)
};


==> graphs/OPTSort.B15C1.mmpp.tex <==
\addplot [const plot,color=red,mark=x,mark size=2pt,mark repeat=4,smooth,line width=1pt] coordinates {
(1, 1)
(2, 1)
(3, 1)
(4, 1)
(5, 1)
(6, 1)
(7, 1)
(8, 1)
(9, 1)
(10, 1)
(11, 1)
(12, 1)
(13, 1)
(14, 1)
(15, 1)
(16, 1)
(17, 1)
(18, 1)
(19, 1)
(20, 1)
(21, 1)
(22, 1)
(23, 1)
(24, 1)
(25, 1)
(26, 1)
(27, 1)
(28, 1)
(29, 1)
(30, 1)
(31, 1)
(32, 1)
(33, 1)
(34, 1)
(35, 1)
(36, 1)
(37, 1)
(38, 1)
(39, 1)
(40, 1)
};


==> graphs/OPTSort.B40C1.mmpp.tex <==
\addplot [const plot,color=red,mark=x,mark size=2pt,mark repeat=4,smooth,line width=1pt] coordinates {
(1, 1)
(2, 1)
(3, 1)
(4, 1)
(5, 1)
(6, 1)
(7, 1)
(8, 1)
(9, 1)
(10, 1)
(11, 1)
(12, 1)
(13, 1)
(14, 1)
(15, 1)
(16, 1)
(17, 1)
(18, 1)
(19, 1)
(20, 1)
(21, 1)
(22, 1)
(23, 1)
(24, 1)
(25, 1)
(26, 1)
(27, 1)
(28, 1)
(29, 1)
(30, 1)
(31, 1)
(32, 1)
(33, 1)
(34, 1)
(35, 1)
(36, 1)
(37, 1)
(38, 1)
(39, 1)
(40, 1)
};


==> graphs/OPTSort.B5C1.mmpp.tex <==
\addplot [const plot,color=red,mark=x,mark size=2pt,mark repeat=4,smooth,line width=1pt] coordinates {
(1, 1)
(2, 1)
(3, 1)
(4, 1)
(5, 1)
(6, 1)
(7, 1)
(8, 1)
(9, 1)
(10, 1)
(11, 1)
(12, 1)
(13, 1)
(14, 1)
(15, 1)
(16, 1)
(17, 1)
(18, 1)
(19, 1)
(20, 1)
(21, 1)
(22, 1)
(23, 1)
(24, 1)
(25, 1)
(26, 1)
(27, 1)
(28, 1)
(29, 1)
(30, 1)
(31, 1)
(32, 1)
(33, 1)
(34, 1)
(35, 1)
(36, 1)
(37, 1)
(38, 1)
(39, 1)
(40, 1)
};


==> graphs/OPTSort.k10C1.mmpp.tex <==
\addplot [const plot,color=red,mark=x,mark size=2pt,mark repeat=4,smooth,line width=1pt] coordinates {
(1, 1)
(2, 1)
(3, 1)
(4, 1)
(5, 1)
(6, 1)
(7, 1)
(8, 1)
(9, 1)
(10, 1)
(11, 1)
(12, 1)
(13, 1)
(14, 1)
(15, 1)
(16, 1)
(17, 1)
(18, 1)
(19, 1)
(20, 1)
(21, 1)
(22, 1)
(23, 1)
(24, 1)
(25, 1)
(26, 1)
(27, 1)
(28, 1)
(29, 1)
(30, 1)
(31, 1)
(32, 1)
(33, 1)
(34, 1)
(35, 1)
(36, 1)
(37, 1)
(38, 1)
(39, 1)
(40, 1)
};


==> graphs/OPTSort.k25B10.mmpp.tex <==
\addplot [const plot,color=red,mark=x,mark size=2pt,mark repeat=1,smooth,line width=1pt] coordinates {
(1, 1)
(2, 1)
(3, 1)
(4, 1)
(5, 1)
(6, 1)
(7, 1)
(8, 1)
(9, 1)
(10, 1)
};


==> graphs/OPTSort.k3C1.mmpp.tex <==
\addplot [const plot,color=red,mark=x,mark size=2pt,mark repeat=4,smooth,line width=1pt] coordinates {
(1, 1)
(2, 1)
(3, 1)
(4, 1)
(5, 1)
(6, 1)
(7, 1)
(8, 1)
(9, 1)
(10, 1)
(11, 1)
(12, 1)
(13, 1)
(14, 1)
(15, 1)
(16, 1)
(17, 1)
(18, 1)
(19, 1)
(20, 1)
(21, 1)
(22, 1)
(23, 1)
(24, 1)
(25, 1)
(26, 1)
(27, 1)
(28, 1)
(29, 1)
(30, 1)
(31, 1)
(32, 1)
(33, 1)
(34, 1)
(35, 1)
(36, 1)
(37, 1)
(38, 1)
(39, 1)
(40, 1)
};


==> graphs/OPTSort.k5B10.mmpp.tex <==
\addplot [const plot,color=red,mark=x,mark size=2pt,mark repeat=1,smooth,line width=1pt] coordinates {
(1, 1)
(2, 1)
(3, 1)
(4, 1)
(5, 1)
(6, 1)
(7, 1)
(8, 1)
(9, 1)
(10, 1)
};


==> graphs/OPTSort.k5B5.mmpp.tex <==
\addplot [const plot,color=red,mark=x,mark size=2pt,mark repeat=1,smooth,line width=1pt] coordinates {
(1, 1)
(2, 1)
(3, 1)
(4, 1)
(5, 1)
(6, 1)
(7, 1)
(8, 1)
(9, 1)
(10, 1)
};


==> graphs/OPTSort.k5C1.mmpp.tex <==
\addplot [const plot,color=red,mark=x,mark size=2pt,mark repeat=4,smooth,line width=1pt] coordinates {
(1, 1)
(2, 1)
(3, 1)
(4, 1)
(5, 1)
(6, 1)
(7, 1)
(8, 1)
(9, 1)
(10, 1)
(11, 1)
(12, 1)
(13, 1)
(14, 1)
(15, 1)
(16, 1)
(17, 1)
(18, 1)
(19, 1)
(20, 1)
(21, 1)
(22, 1)
(23, 1)
(24, 1)
(25, 1)
(26, 1)
(27, 1)
(28, 1)
(29, 1)
(30, 1)
(31, 1)
(32, 1)
(33, 1)
(34, 1)
(35, 1)
(36, 1)
(37, 1)
(38, 1)
(39, 1)
(40, 1)
};

